FeynFacet: AI agents for analytic NLO QCD

We present FeynFacet, a workflow in which artificial intelligence agents develop and execute programs for analytic next-to-leading-order (NLO) QCD calculations, with the observables and conventions specified by physicists. We use it to derive new analytic hard functions for single-inclusive transverse spin transfer in proton-proton and lepton-proton collisions. The new proton-proton results cover all partonic channels contributing to transverse spin transfer, and the new lepton-proton result is inclusive in the scattered lepton. Within FeynFacet, we use reverse unitarity to represent the on-shell delta functions in real-emission phase-space integrals as cut propagators. Dimensional shifts convert integrals containing evanescent numerators into scalar integrals in higher dimensions. Integration-by-parts identities then reduce the scalar integrals to master integrals, which are evaluated analytically. Gauge invariance, pole cancellation and renormalization-group (RG) evolution provide checks throughout the calculation. We reproduce established single-inclusive hard functions for unpolarized and double longitudinally polarized proton-proton and lepton-proton scattering, and for proton-proton scattering with two transversely polarized beams. We also reproduce the NLO matching coefficients for unpolarized quark and gluon transverse-momentum-dependent parton distributions and the associated soft functions. The new transverse spin-transfer coefficients provide perturbative inputs for extracting quark transversity through spin-dependent fragmentation, including polarized-hyperon production, Collins and dihadron asymmetries in jets, and spin-dependent one- and two-point energy correlators. We make all analytic coefficients and the associated calculation programs publicly available online.

==> figures/tmd_operator_panels.tex <==
% Manual-coordinate TikZ-Feynman drawings, adapted from the approved I_gg
% and S_q website figures.  Load tikz-feynman in the parent document.
\begingroup
\tikzset{
  ff-tmd/gluon/.style={draw=black,line width=.65pt,/tikzfeynman/gluon},
  ff-tmd/wilson/.style={draw=black,line width=.45pt,
    double=white,double distance=1.7pt},
  ff-tmd/cut/.style={draw=black,line width=.5pt,
    dash pattern=on 1.3pt off 1.7pt}}
\begin{minipage}[t]{.46\linewidth}
\centering
\begin{tikzpicture}[scale=.82,baseline=0pt]
  \path[use as bounding box] (-2.5,-2.15) rectangle (2.5,1.65);
  \draw[ff-tmd/cut] (0,-1.6)--(0,1.6);
  \draw[ff-tmd/gluon] (-1.2,-1.225)--(-1.2,-.175);
  \draw[ff-tmd/gluon] (-1.2,-.175)--(-1.2,1.225);
  \draw[ff-tmd/gluon] (1.2,1.225)--(1.2,-.175);
  \draw[ff-tmd/gluon] (1.2,-.175)--(1.2,-1.225);
  \draw[ff-tmd/gluon] (-1.2,-.175)--(1.2,-.175);
  \fill (-1.2,-.175) circle (1.5pt);
  \fill (1.2,-.175) circle (1.5pt);
  \node at (0,-1.95) {(a) $\mathcal I_{gg}$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{.46\linewidth}
\centering
\begin{tikzpicture}[scale=.82,baseline=0pt]
  \path[use as bounding box] (-2.5,-2.15) rectangle (2.5,1.65);
  \coordinate (O) at (-.9,0);
  \coordinate (B) at (.9,0);
  \coordinate (LN) at (-1.9,1.5);
  \coordinate (LB) at (-1.9,-1.5);
  \coordinate (RN) at (1.9,1.5);
  \coordinate (RB) at (1.9,-1.5);
  \coordinate (E) at (-1.45,.825);
  \coordinate (F) at (1.45,-.825);
  \draw[ff-tmd/cut] (0,-1.6)--(0,1.6);
  \draw[ff-tmd/wilson] (O)--(LN);
  \draw[ff-tmd/wilson] (LB)--(O);
  \draw[ff-tmd/wilson] (RN)--(B);
  \draw[ff-tmd/wilson] (B)--(RB);
  \draw[ff-tmd/gluon] (E)--(F);
  \foreach \point in {O,B,E,F}{\fill (\point) circle (1.5pt);}
  \node[anchor=east] at (-2,1.5) {$n$};
  \node[anchor=east] at (-2,-1.5) {$\bar n$};
  \node[anchor=west] at (2,1.5) {$n$};
  \node[anchor=west] at (2,-1.5) {$\bar n$};
  \node at (0,-1.95) {(b) $S_q$};
\end{tikzpicture}
\end{minipage}
\endgroup

